Statistical and Structural Approaches to Algorithmic Fairness

Modern machine learning systems have outgrown their origins as isolated predictive constructs, evolving into complex socio-technical architectures that actively mediate human opportunity. As algorithms increasingly determine access to economic and social opportunities, it has become widely recognized that these systems are deeply embedded with the structural inequalities and prejudices of their environments. The field of algorithmic fairness emerged in response to the growing recognition that models optimized for predictive accuracy can systematically disadvantage marginalized groups. Early mitigation strategies, however, rested on fragile simplifications that limited their effectiveness in complex socio-technical environments. This thesis identifies and addresses two fundamental limitations of contemporary fairness paradigms: the reliance on deterministic point estimates for auditing and the treatment of individuals as isolated entities devoid of structural context.

==> tugrazthesis.sty <==
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{tugrazthesis}[2020/05/05 TU Graz thesis ingredients]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   OPTIONS   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newif\iftugraz@nawi\tugraz@nawifalse
\DeclareOption{nawi}{\tugraz@nawitrue}

\newif\iftugraz@diplom\tugraz@diplomfalse
\DeclareOption{diplom}{\tugraz@diplomtrue\tugraz@mscfalse\tugraz@phdfalse}

\newif\iftugraz@msc\tugraz@mscfalse
\DeclareOption{msc}{\tugraz@msctrue\tugraz@diplomfalse\tugraz@phdfalse}

\newif\iftugraz@phd\tugraz@phdfalse
\DeclareOption{phd}{\tugraz@phdtrue\tugraz@mscfalse\tugraz@diplomfalse}

\newif\iftugraz@individual\tugraz@individualfalse
\DeclareOption{individual}{\tugraz@individualtrue}

\ifdefined\usefamilyofkomafont
  \def\tugraz@titlefont{\usefamilyofkomafont{disposition}}
\else
  \def\tugraz@titlefont{}
\fi
%\newcommand{\thesistitlefont}[1]{\def\tugraz@titlefont{#1}}
%\DeclareOption{sf}{\thesistitlefont{\sffamily}}

\DeclareOption*{
  \PackageWarning{tugrazthesis}{Unknown option '\CurrentOption'}
}

%%%   DEFAULT OPTIONS   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ExecuteOptions{msc}
\ProcessOptions\relax

%%%   TUGRAZ COLORS   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\RequirePackage{tikz}
\definecolor{tug}{HTML}{F70146}

%%%   LANGUAGES   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\RequirePackage{iflang}
\providecommand{\germanenglish}[2]{\IfLanguageName{ngerman}{#1}{#2}\null}

%%%   METADATA   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\@thesisauthor{\@author}
\newcommand{\thesisauthor}[2][]{\def\@thesisauthor{#2}\if\relax\detokenize{#1}\relax\author{#2}\else\author{#1}\fi}
\def\@thesistitle{\@title}
\newcommand{\thesistitle}[2][]{\def\@thesistitle{#2}\if\relax\detokenize{#1}\relax\title{#2}\else\title{#1}\fi}
\def\@thesisdate{\@date}
\newcommand{\thesisdate}[2][]{\def\@thesisdate{#2}\if\relax\detokenize{#1}\relax\date{#2}\else\date{#1}\fi}
\def\@academicdegree{Master of Science (set with \texttt{\textbackslash academicdegree\{\}})}
\newcommand{\academicdegree}[1]{\def\@academicdegree{#1}}
\def\@degreeprogramme{Name of Degree Programme as in Curriculum (set with \texttt{\textbackslash degreeprogramme\{\}})}
\newcommand{\curriculum}[1]{\def\@degreeprogramme{#1}}
\def\@supervisortitle{Supervisor}
\newcommand{\supervisortitle}[1]{\def\@supervisortitle{#1}}
\def\@supervisor{%
  Firstname Lastname, academic degrees of supervisor\\
  up to 2 lines
  \par
  Institute's name\\
  up to 2 lines
  \par
  (set with \texttt{\textbackslash supervisor\{\}})
}
\newcommand{\supervisor}[1]{\def\@supervisor{#1}}
\def\@location{Graz}
\newcommand{\location}[1]{\def\@location{#1}}

%%%   TITLEPAGE   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\@ifpackageloaded{geometry}{}{\RequirePackage[pass]{geometry}}

\newcommand{\printthesistitle}{%
  \cleardoublepage
  \newgeometry{bottom=5cm,left=3cm,right=3cm,top=5cm}
  \thispagestyle{empty}
  {%
    \centering%
    \setlength{\parskip}{.75ex}%
    \linespread{1.2}%
    \iftugraz@nawi
      \noindent
      \nawilogoscaled[46mm]
      \hfill
      \tuglogoscaled[29mm]
    \else
      \noindent
      \tuglogoscaled[29mm]
      \vphantom{\nawilogoscaled[46mm]}
    \fi
    \vskip1.5cm

    {\tugraz@titlefont\fontsize{14pt}{16pt}\selectfont \@thesisauthor \par}
    %\vskip1.5cm
    \vskip1.2cm

    {\bfseries\tugraz@titlefont\fontsize{16pt}{20pt}\selectfont
    \vspace{1em}  % Adjust the space above the title
    \hrule height 0.5pt  % Top horizontal line
    \vspace{1em}  % Adjust the space between the line and the title
    \@thesistitle  % The title itself
    \vspace{1em}  % Adjust the space below the title
    \hrule height 0.5pt  % Bottom horizontal line
    \par}
    \vfill
 
    {\bfseries\tugraz@titlefont\fontsize{12pt}{14pt}\selectfont
      \iftugraz@phd \germanenglish{DISSERTATION}{DOCTORAL THESIS} \fi
      \iftugraz@msc \germanenglish{MASTERARBEIT}{MASTER'S THESIS} \fi
      \iftugraz@diplom DIPLOMARBEIT \fi
      \par
    }

    \germanenglish{zur Erlangung des akademischen Grades}{to achieve the university degree of}\par
    \@academicdegree
    \iftugraz@phd\else
      \iftugraz@individual
        \vskip.7cm

        Individuelles Masterstudium\par
        \@degreeprogramme
      \else
        \par
        \iftugraz@msc\germanenglish{Masterstudium}{Master's degree programme:} \fi
        \iftugraz@diplom\germanenglish{Lehramtsstudium}{Teacher training programme:} \fi
        \@degreeprogramme
      \fi
    \fi
    \par
    \iftugraz@individual\vskip0.6cm\else\vskip1.0cm\fi

    {\fontsize{10pt}{12pt}\selectfont \germanenglish{eingereicht an der}{submitted to}\par}
    {\bfseries\tugraz@titlefont\fontsize{12pt}{14pt}\selectfont \germanenglish{Technischen Universit{\"{a}}t Graz}{Graz University of Technology}\par}
    \iftugraz@individual\vskip0.8cm\else\vskip1.2cm\fi

    {\bfseries\tugraz@titlefont\fontsize{10pt}{12pt}\selectfont \@supervisortitle \par}

    {\fontsize{10pt}{12pt}\selectfont \@supervisor \par}
    \iftugraz@individual\vskip1.2cm\else\vskip1.4cm\fi

    {\fontsize{8pt}{11pt}\selectfont \@location, \@thesisdate \par}
  }
  \restoregeometry
  \cleardoublepage
}

\newcommand{\printaffidavit}{
  \cleardoublepage
  \thispagestyle{empty}
  \null\vfill
  \begin{center}
    \bfseries\large\tugraz@titlefont \germanenglish{EIDESSTATTLICHE ERKL{\"{A}}RUNG}{AFFIDAVIT}
  \end{center}
  \smallskip

  \begin{quote}
  \germanenglish{%
    Ich erkl{\"{a}}re an Eides statt, dass ich die vorliegende Arbeit selbstst{\"{a}}ndig
    verfasst, andere als die angegebenen Quellen/Hilfsmittel nicht benutzt und
    die den benutzten Quellen w{\"{o}}rtlich und inhaltlich entnommenen Stellen als
    solche kenntlich gemacht habe. Das in TUGRAZonline hochgeladene Textdokument
    ist mit der vorliegenden
    \iftugraz@phd Dissertation \fi
    \iftugraz@msc Masterarbeit \fi
    \iftugraz@diplom Diplomarbeit \fi
    identisch.
  }{%
    I declare that I have authored this thesis independently, that I have not
    used other than the declared sources/resources, and that I have explicitly
    indicated all material which has been quoted either literally or by content
    from the sources used. The text document uploaded to TUGRAZonline is
    identical to the present
    \iftugraz@phd doctoral \fi
    \iftugraz@msc master's \fi
    \iftugraz@diplom diploma \fi
    thesis.
  }
  \vskip3cm

  \noindent\rule{\linewidth}{.5pt}\\
  \centering
  \fontsize{8pt}{10pt}\selectfont\germanenglish{Datum, Unterschrift}{Date, Signature}
  \end{quote}
  \vfill\null
  \cleardoublepage
}


%%%   TUGRAZ LOGO   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\providecommand{\tuglogoscaled}[1][12.1mm]{\resizebox{#1}{!}{\tuglogo}}

% integrated tugraz logo {{{
\providecommand{\tuglogo}{%
  %\tikzsetnextfilename{tugrazlogo}%
  \begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(0.0,53.75)}}]
    \begin{scope}[scale=0.100]
      \path[fill=tug,nonzero rule] (1.0820,112.0390) -- (208.5310,112.0390) --
        (208.5310,319.4960) -- (1.0820,319.4960) -- (1.0820,112.0390) -- cycle;

      \path[fill=tug,nonzero rule] (229.2730,112.0390) -- (436.7340,112.0390) --
        (436.7340,319.4960) -- (229.2730,319.4960) -- (229.2730,112.0390) -- cycle;

      \path[fill=tug,nonzero rule] (457.4880,112.0390) -- (664.9290,112.0390) --
        (664.9290,319.4960) -- (457.4880,319.4960) -- (457.4880,112.0390) -- cycle;

      \path[fill=tug,nonzero rule] (104.8050,8.3086) -- (312.2740,8.3086) --
        (312.2740,215.7656) -- (104.8050,215.7656) -- (104.8050,8.3086) -- cycle;

      \path[fill=tug,nonzero rule] (353.7580,215.7660) -- (561.1990,215.7660) --
        (561.1990,423.2270) -- (353.7580,423.2270) -- (353.7580,215.7660) -- cycle;

      \path[fill=black,nonzero rule] (752.1170,286.2190) -- (685.7030,286.2190) --
        (685.7030,319.4140) -- (856.8950,319.4140) -- (856.8950,286.2190) --
        (790.4840,286.2190) -- (790.4840,112.4770) -- (752.1170,112.4770) --
        (752.1170,286.2190);

      \path[fill=black,nonzero rule] (1049.3600,188.5160) .. controls
        (1049.3600,176.0550) and (1047.1300,164.8050) .. (1042.6400,154.7700) ..
        controls (1038.1600,144.7340) and (1032.0500,136.2110) .. (1024.3000,129.2070)
        .. controls (1016.5400,122.1760) and (1007.3900,116.7850) ..
        (996.7850,112.9960) .. controls (986.1880,109.1880) and (974.6760,107.2930) ..
        (962.2340,107.2930) .. controls (949.8120,107.2930) and (938.3010,109.1880) ..
        (927.6910,112.9960) .. controls (917.0900,116.7850) and (907.8590,122.1760) ..
        (900.0270,129.2070) .. controls (892.1760,136.2110) and (886.0550,144.7340) ..
        (881.6880,154.7700) .. controls (877.2930,164.8050) and (875.1130,176.0550) ..
        (875.1130,188.5160) -- (875.1130,319.4140) -- (913.4960,319.4140) --
        (913.4960,189.8360) .. controls (913.4960,184.7810) and (914.2970,179.4770) ..
        (915.9380,173.9300) .. controls (917.5660,168.3870) and (920.2700,163.2730) ..
        (924.0620,158.6020) .. controls (927.8400,153.9340) and (932.8520,150.0900) ..
        (939.0900,147.0780) .. controls (945.3120,144.0700) and (953.0230,142.5590) ..
        (962.2340,142.5590) .. controls (971.4340,142.5590) and (979.1560,144.0700) ..
        (985.3910,147.0780) .. controls (991.6210,150.0900) and (996.6410,153.9340) ..
        (1000.4200,158.6020) .. controls (1004.2000,163.2730) and (1006.9000,168.3870)
        .. (1008.5400,173.9300) .. controls (1010.1800,179.4770) and
        (1011.0000,184.7810) .. (1011.0000,189.8360) -- (1011.0000,319.4140) --
        (1049.3600,319.4140) -- (1049.3600,188.5160);

      \path[fill=black,nonzero rule] (833.6480,83.9727) .. controls
        (826.0430,87.2539) and (816.1880,88.8281) .. (808.3090,88.8281) .. controls
        (785.3790,88.8281) and (772.7030,74.4023) .. (772.7030,55.6523) .. controls
        (772.7030,37.0391) and (785.0980,23.0156) .. (806.0550,23.0156) .. controls
        (811.4020,23.0156) and (815.6450,23.5430) .. (819.0120,24.3242) --
        (819.0120,48.1836) -- (798.1840,48.1836) -- (798.1840,62.6055) --
        (837.8710,62.6055) -- (837.8710,13.3086) .. controls (827.4610,10.6914) and
        (816.6090,8.5938) .. (806.0550,8.5938) .. controls (774.2460,8.5938) and
        (752.1450,23.4062) .. (752.1450,54.3438) .. controls (752.1450,85.6836) and
        (772.7030,103.2500) .. (806.0550,103.2500) .. controls (817.4610,103.2500) and
        (826.4650,101.8050) .. (834.9100,99.4414) -- (833.6480,83.9727);

      \path[fill=black,nonzero rule] (857.2810,77.6836) -- (874.0430,77.6836) --
        (874.0430,62.3438) -- (874.3240,62.3438) .. controls (875.1640,68.6406) and
        (882.8980,79.2578) .. (894.1560,79.2578) .. controls (895.9960,79.2578) and
        (897.9770,79.2578) .. (899.9300,78.7266) -- (899.9300,61.0234) .. controls
        (898.2500,61.9414) and (894.8710,62.4688) .. (891.4800,62.4688) .. controls
        (876.1480,62.4688) and (876.1480,44.6367) .. (876.1480,34.9492) --
        (876.1480,10.1641) -- (857.2810,10.1641) -- (857.2810,77.6836);

      \path[fill=black,nonzero rule] (914.8440,74.1406) .. controls
        (922.1560,77.2930) and (932.0200,79.2578) .. (940.0470,79.2578) .. controls
        (962.1370,79.2578) and (971.2890,70.7305) .. (971.2890,50.8008) --
        (971.2890,42.1445) .. controls (971.2890,35.3398) and (971.4340,30.2227) ..
        (971.5700,25.2422) .. controls (971.7190,20.1250) and (971.9880,15.4062) ..
        (972.4220,10.1641) -- (955.8090,10.1641) .. controls (955.1050,13.6992) and
        (955.1050,18.1641) .. (954.9690,20.2617) -- (954.6760,20.2617) .. controls
        (950.3200,12.7930) and (940.8790,8.5938) .. (932.3050,8.5938) .. controls
        (919.5000,8.5938) and (906.9610,15.8008) .. (906.9610,28.6484) .. controls
        (906.9610,38.7383) and (912.1680,44.6367) .. (919.3520,47.9180) .. controls
        (926.5430,51.1992) and (935.8160,51.8516) .. (943.7110,51.8516) --
        (954.1210,51.8516) .. controls (954.1210,62.7305) and (948.9140,66.4023) ..
        (937.7930,66.4023) .. controls (929.7730,66.4023) and (921.7460,63.5234) ..
        (915.4180,59.0703) -- (914.8440,74.1406) -- cycle(936.9530,21.4336) ..
        controls (942.7230,21.4336) and (947.2270,23.7969) .. (950.1760,27.4688) ..
        controls (953.2700,31.2695) and (954.1210,36.1211) .. (954.1210,41.3633) --
        (945.9570,41.3633) .. controls (937.5200,41.3633) and (924.9880,40.0586) ..
        (924.9880,29.6953) .. controls (924.9880,23.9336) and (930.1910,21.4336) ..
        (936.9530,21.4336);

      \path[fill=black,nonzero rule] (986.7730,77.6836) -- (1044.2000,77.6836) --
        (1044.2000,63.2617) -- (1008.1500,23.7969) -- (1045.4700,23.7969) --
        (1045.4700,10.1641) -- (985.2230,10.1641) -- (985.2230,24.4609) --
        (1021.9500,64.0508) -- (986.7730,64.0508) -- (986.7730,77.6836);

      \path[fill=tug,nonzero rule] (1060.7300,8.3086) -- (1129.8433,8.3086) --
        (1129.8433,77.4219) -- (1060.7300,77.4219) -- (1060.7300,8.3086) -- cycle;
    \end{scope}
  \end{scope}
  \end{tikzpicture}%
}
%}}}

%%%   NAWI LOGO   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\providecommand{\nawilogoscaled}[1][12.1mm]{\resizebox{#1}{!}{\nawilogo}}

\definecolor{kfuyellow}{RGB}{254,212,3}
\definecolor{tugred}{RGB}{227,19,75}

% integrated nawi logo {{{
\providecommand{\nawilogo}{%
  \begin{tikzpicture}[y=-0.020pt, x=0.020pt]
  \begin{scope}[fill=black]
    \path[fill] (7415,4662) .. controls (7301,4609) and (7266.0,4481.0) .. (7342.0,4394.0) .. controls (7394.0,4335.0) and
      (7432.0,4320.0) .. (7600.0,4295.0) ..  controls (7657.0,4286.0) and (7710.0,4275.0) ..  (7717.0,4268.0) .. controls
      (7736.0,4252.0) and (7733.0,4196.0) .. (7710.0,4167.0) .. controls (7685.0,4136.0) and (7607.0,4115.0) ..
      (7548.0,4125.0) ..  controls (7506.0,4132.0) and (7460.0,4169.0) ..  (7434.0,4215.0) .. controls (7426.0,4230.0) and
      (7414.0,4234.0) .. (7379.0,4232.0) .. controls (7355.0,4230.0) and (7331.0,4225.0) .. (7326.0,4220.0) ..  controls
      (7311.0,4205.0) and (7349.0,4133.0) ..  (7390.0,4096.0) .. controls (7443.0,4049.0) and (7489.0,4036.0) ..
      (7606.0,4036.0) .. controls (7692.0,4036.0) and (7713.0,4039.0) .. (7755.0,4060.0) ..  controls (7832.0,4099.0) and
      (7837.0,4117.0) ..  (7850.0,4380.0) .. controls (7855.0,4504.0) and (7863.0,4617.0) .. (7866.0,4633.0) .. controls
      (7872.0,4660.0) and (7872.0,4660.0) .. (7817.0,4660.0) ..  controls (7765.0,4660.0) and (7761.0,4658.0) ..
      (7752.0,4631.0) -- (7742.0,4603.0) -- (7669.0,4639.0) ..  controls (7579.0,4684.0) and (7481.0,4693.0) ..
      (7415.0,4662.0) -- cycle(7656.0,4558.0) .. controls (7699.0,4528.0) and (7726.0,4478.0) .. (7734.0,4411.0) ..
      controls (7741.0,4359.0) and (7741.0,4358.0) ..  (7718.0,4364.0) .. controls (7705.0,4367.0) and (7646.0,4380.0) ..
      (7586.0,4392.0) .. controls (7496.0,4410.0) and (7473.0,4419.0) .. (7449.0,4443.0) ..  controls (7413.0,4478.0) and
      (7412.0,4509.0) ..  (7446.0,4549.0) .. controls (7471.0,4579.0) and (7475.0,4580.0) .. (7548.0,4580.0) .. controls
      (7610.0,4580.0) and (7630.0,4576.0) .. (7656.0,4558.0) -- cycle;
    \path[fill] (8542.0,4667.0) .. controls (8524.0,4662.0) and (8491.0,4641.0) .. (8469.0,4621.0) .. controls
      (8433.0,4589.0) and (8428.0,4578.0) .. (8420.0,4520.0) ..  controls (8415.0,4484.0) and (8410.0,4362.0) ..
      (8410.0,4248.0) -- (8410.0,4040.0) -- (8464.0,4040.0) -- (8518.0,4040.0) -- (8522.0,4273.0) .. controls
      (8525.0,4431.0) and (8530.0,4512.0) .. (8538.0,4527.0) ..  controls (8567.0,4580.0) and (8652.0,4595.0) ..
      (8720.0,4560.0) .. controls (8792.0,4523.0) and (8795.0,4514.0) .. (8798.0,4263.0) -- (8801.0,4040.0) --
      (8861.0,4040.0) -- (8920.0,4040.0) -- (8920.0,4350.0) -- (8920.0,4660.0) -- (8865.0,4660.0) .. controls
      (8810.0,4660.0) and (8810.0,4660.0) .. (8810.0,4629.0) -- (8810.0,4599.0) -- (8778.0,4624.0) .. controls
      (8707.0,4677.0) and (8621.0,4693.0) .. (8542.0,4667.0) -- cycle;
    \path[fill] (9635.0,4665.0) .. controls (9557.0,4635.0) and (9518.0,4577.0) .. (9519.0,4493.0) .. controls
      (9520.0,4380.0) and (9584.0,4334.0) .. (9787.0,4300.0) ..  controls (9855.0,4289.0) and (9916.0,4277.0) ..
      (9925.0,4274.0) .. controls (9935.0,4270.0) and (9940.0,4254.0) .. (9940.0,4226.0) .. controls (9940.0,4171.0) and
      (9911.0,4143.0) .. (9838.0,4128.0) ..  controls (9757.0,4111.0) and (9708.0,4127.0) ..  (9667.0,4186.0) .. controls
      (9640.0,4225.0) and (9632.0,4230.0) .. (9599.0,4230.0) .. controls (9534.0,4230.0) and (9529.0,4225.0) ..
      (9546.0,4177.0) ..  controls (9578.0,4086.0) and (9649.0,4046.0) ..  (9795.0,4034.0) .. controls (9915.0,4025.0) and
      (10007.0,4058.0) .. (10038.0,4123.0) .. controls (10051.0,4150.0) and (10062.0,4275.0) .. (10074.0,4538.0) --
      (10080.0,4660.0) -- (10030.0,4660.0) .. controls (9986.0,4660.0) and (9978.0,4657.0) .. (9968.0,4635.0) ..  controls
      (9962.0,4621.0) and (9954.0,4610.0) ..  (9950.0,4610.0) .. controls (9946.0,4610.0) and (9912.0,4624.0) ..
      (9875.0,4641.0) .. controls (9794.0,4679.0) and (9698.0,4689.0) .. (9635.0,4665.0) -- cycle(9861.0,4560.0) ..
      controls (9915.0,4532.0) and (9940.0,4488.0) .. (9940.0,4423.0) .. controls (9940.0,4394.0) and (9937.0,4370.0) ..
      (9933.0,4370.0) ..  controls (9928.0,4370.0) and (9876.0,4379.0) ..  (9815.0,4391.0) .. controls (9699.0,4413.0) and
      (9656.0,4429.0) .. (9646.0,4455.0) .. controls (9638.0,4477.0) and (9639.0,4533.0) .. (9648.0,4546.0) ..  controls
      (9674.0,4585.0) and (9795.0,4593.0) ..  (9861.0,4560.0) -- cycle;
    \path[fill] (11125.0,4663.0) .. controls (11042.0,4633.0) and (10984.0,4593.0) .. (10952.0,4545.0) .. controls
      (10922.0,4499.0) and (10892.0,4405.0) .. (10904.0,4392.0) ..  controls (10908.0,4389.0) and (10934.0,4386.0) ..
      (10961.0,4385.0) .. controls (11011.0,4385.0) and (11012.0,4385.0) .. (11025.0,4424.0) .. controls (11045.0,4480.0)
      and (11070.0,4511.0) .. (11121.0,4540.0) ..  controls (11159.0,4562.0) and (11177.0,4565.0) ..  (11260.0,4565.0) ..
      controls (11333.0,4565.0) and (11364.0,4560.0) .. (11394.0,4546.0) .. controls (11440.0,4523.0) and (11470.0,4478.0)
      .. (11470.0,4430.0) ..  controls (11470.0,4358.0) and (11425.0,4328.0) ..  (11253.0,4281.0) .. controls
      (11049.0,4225.0) and (10994.0,4197.0) .. (10960.0,4130.0) .. controls (10923.0,4057.0) and (10938.0,3940.0) ..
      (10993.0,3882.0) ..  controls (11040.0,3831.0) and (11107.0,3807.0) ..  (11216.0,3802.0) .. controls
      (11413.0,3793.0) and (11517.0,3855.0) .. (11558.0,4003.0) .. controls (11568.0,4039.0) and (11567.0,4042.0) ..
      (11544.0,4051.0) ..  controls (11530.0,4056.0) and (11504.0,4060.0) ..  (11485.0,4060.0) .. controls
      (11456.0,4060.0) and (11451.0,4056.0) .. (11445.0,4029.0) .. controls (11433.0,3976.0) and (11376.0,3923.0) ..
      (11319.0,3911.0) ..  controls (11215.0,3888.0) and (11135.0,3903.0) ..  (11083.0,3955.0) .. controls
      (11010.0,4028.0) and (11053.0,4098.0) .. (11196.0,4138.0) .. controls (11420.0,4202.0) and (11466.0,4219.0) ..
      (11509.0,4257.0) ..  controls (11642.0,4370.0) and (11605.0,4562.0) ..  (11435.0,4646.0) .. controls
      (11361.0,4682.0) and (11202.0,4690.0) .. (11125.0,4663.0) -- cycle;
    \path[fill] (11913.0,4664.0) .. controls (11847.0,4640.0) and
      (11785.0,4578.0) .. (11759.0,4512.0) .. controls (11731.0,4438.0) and (11728.0,4290.0) .. (11753.0,4215.0) ..
      controls (11788.0,4112.0) and (11875.0,4045.0) ..  (11989.0,4034.0) .. controls (12108.0,4021.0) and
      (12204.0,4070.0) .. (12251.0,4166.0) .. controls (12272.0,4211.0) and (12273.0,4213.0) .. (12255.0,4226.0) ..
      controls (12245.0,4234.0) and (12220.0,4240.0) ..  (12201.0,4240.0) .. controls (12171.0,4239.0) and
      (12161.0,4233.0) .. (12137.0,4199.0) .. controls (12080.0,4116.0) and (12010.0,4101.0) .. (11930.0,4154.0) ..
      controls (11867.0,4195.0) and (11855.0,4228.0) ..  (11855.0,4355.0) .. controls (11855.0,4447.0) and
      (11858.0,4470.0) .. (11875.0,4499.0) .. controls (11900.0,4542.0) and (11937.0,4569.0) .. (11983.0,4580.0) ..
      controls (12062.0,4597.0) and (12129.0,4560.0) ..  (12155.0,4484.0) .. controls (12167.0,4448.0) and
      (12171.0,4445.0) .. (12210.0,4442.0) .. controls (12268.0,4438.0) and (12280.0,4450.0) .. (12268.0,4500.0) ..
      controls (12255.0,4550.0) and (12191.0,4624.0) ..  (12136.0,4652.0) .. controls (12082.0,4680.0) and
      (11971.0,4686.0) .. (11913.0,4664.0) -- cycle;
    \path[fill] (12843.0,4660.0) .. controls (12774.0,4632.0) and
      (12709.0,4560.0) .. (12685.0,4485.0) .. controls (12672.0,4442.0) and (12669.0,4406.0) .. (12672.0,4337.0) ..
      controls (12677.0,4226.0) and (12704.0,4157.0) ..  (12762.0,4104.0) .. controls (12822.0,4050.0) and
      (12862.0,4036.0) .. (12960.0,4036.0) .. controls (13035.0,4036.0) and (13051.0,4039.0) .. (13098.0,4065.0) ..
      controls (13186.0,4113.0) and (13235.0,4199.0) ..  (13241.0,4320.0) -- (13245.0,4385.0) -- (13018.0,4388.0) --
      (12790.0,4390.0) -- (12790.0,4423.0) .. controls (12790.0,4467.0) and (12834.0,4533.0) .. (12880.0,4559.0) ..
      controls (12929.0,4586.0) and (13004.0,4587.0) ..  (13047.0,4560.0) .. controls (13065.0,4550.0) and
      (13091.0,4522.0) .. (13106.0,4500.0) .. controls (13133.0,4459.0) and (13134.0,4458.0) .. (13179.0,4465.0) ..
      controls (13239.0,4474.0) and (13244.0,4480.0) ..  (13227.0,4522.0) .. controls (13205.0,4574.0) and
      (13155.0,4625.0) .. (13102.0,4650.0) .. controls (13033.0,4683.0) and (12912.0,4687.0) .. (12843.0,4660.0) --
      cycle(13098.0,4284.0) .. controls (13172.0,4264.0) and (13052.0,4119.0) .. (12960.0,4120.0) .. controls
      (12891.0,4121.0) and (12807.0,4191.0) .. (12794.0,4258.0) -- (12788.0,4290.0) -- (12931.0,4290.0) .. controls
      (13010.0,4290.0) and (13085.0,4287.0) .. (13098.0,4284.0) -- cycle;
    \path[fill] (14272.0,4665.0) .. controls (14147.0,4626.0) and
      (14078.0,4514.0) .. (14077.0,4351.0) .. controls (14076.0,4244.0) and (14100.0,4180.0) .. (14164.0,4114.0) ..
      controls (14205.0,4072.0) and (14227.0,4058.0) ..  (14274.0,4045.0) .. controls (14349.0,4023.0) and
      (14435.0,4030.0) .. (14498.0,4062.0) .. controls (14554.0,4090.0) and (14613.0,4169.0) .. (14608.0,4209.0) ..
      controls (14605.0,4232.0) and (14600.0,4235.0) ..  (14559.0,4238.0) .. controls (14517.0,4241.0) and
      (14513.0,4239.0) .. (14489.0,4203.0) .. controls (14459.0,4156.0) and (14406.0,4120.0) .. (14368.0,4120.0) ..
      controls (14333.0,4120.0) and (14273.0,4150.0) ..  (14243.0,4182.0) .. controls (14209.0,4218.0) and
      (14200.0,4254.0) .. (14200.0,4356.0) .. controls (14200.0,4431.0) and (14204.0,4459.0) .. (14220.0,4489.0) ..
      controls (14255.0,4560.0) and (14326.0,4596.0) ..  (14395.0,4580.0) .. controls (14442.0,4569.0) and
      (14477.0,4537.0) .. (14502.0,4483.0) .. controls (14519.0,4445.0) and (14525.0,4440.0) .. (14555.0,4440.0) ..
      controls (14627.0,4440.0) and (14634.0,4455.0) ..  (14596.0,4536.0) .. controls (14542.0,4652.0) and
      (14405.0,4707.0) .. (14272.0,4665.0) -- cycle;
    \path[fill] (14903.0,4661.0) .. controls (14793.0,4623.0) and
      (14737.0,4553.0) .. (14720.0,4429.0) .. controls (14708.0,4343.0) and (14719.0,4241.0) .. (14745.0,4189.0) ..
      controls (14769.0,4142.0) and (14827.0,4082.0) ..  (14875.0,4057.0) .. controls (14934.0,4026.0) and
      (15067.0,4026.0) .. (15132.0,4058.0) .. controls (15187.0,4085.0) and (15235.0,4137.0) .. (15261.0,4195.0) ..
      controls (15279.0,4235.0) and (15301.0,4375.0) ..  (15292.0,4385.0) .. controls (15289.0,4388.0) and
      (15184.0,4390.0) .. (15058.0,4390.0) -- (14830.0,4390.0) -- (14830.0,4413.0) .. controls (14831.0,4449.0) and
      (14865.0,4514.0) .. (14899.0,4543.0) .. controls (14936.0,4574.0) and (14983.0,4585.0) .. (15048.0,4577.0) ..
      controls (15094.0,4572.0) and (15112.0,4558.0) ..  (15170.0,4482.0) .. controls (15182.0,4466.0) and
      (15194.0,4464.0) .. (15233.0,4467.0) .. controls (15271.0,4471.0) and (15280.0,4476.0) .. (15280.0,4492.0) ..
      controls (15280.0,4523.0) and (15255.0,4563.0) ..  (15207.0,4607.0) .. controls (15131.0,4677.0) and
      (15011.0,4699.0) .. (14903.0,4661.0) -- cycle(15166.0,4259.0) .. controls (15156.0,4207.0) and (15122.0,4163.0) ..
      (15076.0,4141.0) .. controls (15021.0,4114.0) and (14995.0,4115.0) .. (14932.0,4146.0) ..  controls (14877.0,4174.0)
      and (14840.0,4220.0) ..  (14840.0,4264.0) -- (14840.0,4290.0) -- (15006.0,4290.0) -- (15173.0,4290.0) --
      (15166.0,4259.0) -- cycle;
    \path[fill] (15558.0,4664.0) .. controls (15499.0,4646.0) and
      (15448.0,4597.0) .. (15425.0,4535.0) .. controls (15404.0,4482.0) and (15409.0,4474.0) .. (15467.0,4464.0) ..
      controls (15508.0,4458.0) and (15509.0,4458.0) ..  (15530.0,4499.0) .. controls (15560.0,4559.0) and
      (15600.0,4580.0) .. (15682.0,4580.0) .. controls (15739.0,4580.0) and (15753.0,4576.0) .. (15779.0,4554.0) ..
      controls (15802.0,4535.0) and (15810.0,4520.0) ..  (15810.0,4494.0) .. controls (15810.0,4451.0) and
      (15794.0,4441.0) .. (15660.0,4400.0) .. controls (15460.0,4339.0) and (15424.0,4307.0) .. (15432.0,4198.0) ..
      controls (15437.0,4126.0) and (15459.0,4093.0) ..  (15526.0,4060.0) .. controls (15567.0,4039.0) and
      (15589.0,4035.0) .. (15665.0,4036.0) .. controls (15799.0,4036.0) and (15861.0,4070.0) .. (15900.0,4168.0) ..
      controls (15907.0,4186.0) and (15911.0,4202.0) ..  (15909.0,4205.0) .. controls (15906.0,4207.0) and
      (15882.0,4212.0) .. (15855.0,4215.0) .. controls (15807.0,4221.0) and (15804.0,4220.0) .. (15788.0,4192.0) ..
      controls (15758.0,4137.0) and (15690.0,4110.0) ..  (15617.0,4124.0) .. controls (15548.0,4137.0) and
      (15518.0,4199.0) .. (15561.0,4238.0) .. controls (15572.0,4249.0) and (15632.0,4272.0) .. (15694.0,4290.0) ..
      controls (15869.0,4340.0) and (15917.0,4375.0) ..  (15927.0,4462.0) .. controls (15938.0,4557.0) and
      (15865.0,4646.0) .. (15759.0,4669.0) .. controls (15692.0,4684.0) and (15615.0,4682.0) .. (15558.0,4664.0) -- cycle;
    \path[fill] (8118.0,4654.0) .. controls (8072.0,4629.0) and
      (8067.0,4608.0) .. (8059.0,4380.0) .. controls (8055.0,4262.0) and (8051.0,4157.0) .. (8051.0,4148.0) ..  controls
      (8050.0,4137.0) and (8040.0,4130.0) ..  (8018.0,4128.0) .. controls (7987.0,4125.0) and (7985.0,4123.0) ..
      (7985.0,4085.0) .. controls (7985.0,4046.0) and (7986.0,4045.0) .. (8023.0,4042.0) -- (8060.0,4039.0) --
      (8060.0,3966.0) -- (8060.0,3892.0) -- (8107.0,3862.0) .. controls (8172.0,3819.0) and (8180.0,3828.0) ..
      (8180.0,3946.0) -- (8180.0,4040.0) -- (8230.0,4040.0) -- (8280.0,4040.0) -- (8280.0,4085.0) -- (8280.0,4130.0) --
      (8230.0,4130.0) -- (8180.0,4130.0) -- (8180.0,4343.0) -- (8180.0,4557.0) -- (8227.0,4566.0) ..  controls
      (8269.0,4574.0) and (8276.0,4579.0) ..  (8283.0,4607.0) .. controls (8299.0,4661.0) and (8289.0,4670.0) ..
      (8213.0,4670.0) .. controls (8173.0,4669.0) and (8134.0,4663.0) .. (8118.0,4654.0) -- cycle;
    \path[fill] (6450.0,4235.0) -- (6450.0,3810.0) --
      (6513.0,3810.0) -- (6575.0,3811.0) -- (6785.0,4125.0) ..  controls (6900.0,4298.0) and (6998.0,4440.0) ..
      (7002.0,4440.0) .. controls (7007.0,4440.0) and (7010.0,4298.0) .. (7010.0,4125.0) -- (7010.0,3810.0) --
      (7070.0,3810.0) -- (7130.0,3810.0) -- (7130.0,4235.0) -- (7130.0,4660.0) -- (7066.0,4660.0) -- (7003.0,4660.0) --
      (6794.0,4350.0) .. controls (6680.0,4180.0) and (6582.0,4040.0) .. (6578.0,4040.0) .. controls (6574.0,4040.0) and
      (6570.0,4180.0) .. (6570.0,4350.0) -- (6570.0,4660.0) -- (6510.0,4660.0) -- (6450.0,4660.0) -- (6450.0,4235.0) --
      cycle;
    \path[fill] (9110.0,4350.0) -- (9110.0,4040.0) --
      (9160.0,4040.0) -- (9210.0,4040.0) -- (9210.0,4075.0) ..  controls (9210.0,4094.0) and (9212.0,4110.0) ..
      (9214.0,4110.0) .. controls (9216.0,4110.0) and (9233.0,4095.0) .. (9252.0,4076.0) .. controls (9293.0,4035.0) and
      (9340.0,4024.0) .. (9399.0,4040.0) ..  controls (9449.0,4053.0) and (9457.0,4069.0) ..  (9438.0,4118.0) --
      (9424.0,4155.0) -- (9368.0,4152.0) ..  controls (9264.0,4145.0) and (9242.0,4177.0) ..  (9229.0,4354.0) .. controls
      (9225.0,4420.0) and (9220.0,4517.0) .. (9220.0,4568.0) -- (9220.0,4660.0) -- (9165.0,4660.0) -- (9110.0,4660.0) --
      (9110.0,4350.0) -- cycle;
    \path[fill] (10260.0,4235.0) -- (10260.0,3810.0) --
      (10310.0,3810.0) -- (10360.0,3810.0) -- (10360.0,4235.0) -- (10360.0,4660.0) -- (10310.0,4660.0) -- (10260.0,4660.0)
      -- (10260.0,4235.0) -- cycle;
    \path[fill] (12400.0,4350.0) -- (12400.0,4040.0) --
      (12455.0,4040.0) -- (12510.0,4040.0) -- (12510.0,4350.0) -- (12510.0,4660.0) -- (12455.0,4660.0) -- (12400.0,4660.0)
      -- (12400.0,4350.0) -- cycle;
    \path[fill] (13400.0,4350.0) -- (13400.0,4040.0) --
      (13455.0,4040.0) -- (13510.0,4040.0) -- (13510.0,4075.0) -- (13510.0,4110.0) -- (13554.0,4076.0) .. controls
      (13608.0,4035.0) and (13671.0,4024.0) .. (13756.0,4039.0) ..  controls (13819.0,4051.0) and (13851.0,4070.0) ..
      (13884.0,4114.0) .. controls (13907.0,4144.0) and (13917.0,4271.0) .. (13919.0,4528.0) -- (13920.0,4660.0) --
      (13865.0,4660.0) -- (13810.0,4660.0) -- (13810.0,4498.0) ..  controls (13809.0,4280.0) and (13798.0,4193.0) ..
      (13765.0,4160.0) .. controls (13743.0,4139.0) and (13731.0,4135.0) .. (13676.0,4135.0) .. controls (13626.0,4135.0)
      and (13605.0,4140.0) .. (13583.0,4156.0) ..  controls (13532.0,4194.0) and (13527.0,4217.0) ..  (13522.0,4447.0) --
      (13517.0,4660.0) -- (13459.0,4660.0) -- (13400.0,4660.0) -- (13400.0,4350.0) -- cycle;
    \path[fill] (12413.0,3933.0) .. controls (12404.0,3930.0) and
      (12400.0,3907.0) .. (12400.0,3869.0) -- (12400.0,3810.0) -- (12455.0,3810.0) -- (12510.0,3810.0) -- (12510.0,3875.0)
      -- (12510.0,3940.0) -- (12468.0,3939.0) .. controls (12444.0,3939.0) and (12419.0,3936.0) .. (12413.0,3933.0) --
      cycle;
    \path[fill] (2600.0,3680.0) .. controls (2147.0,3640.0) and
      (1672.0,3370.0) .. (1371.0,2980.0) .. controls (1141.0,2682.0) and (1024.0,2359.0) .. (1004.0,1965.0) ..  controls
      (973.0,1331.0) and (1280.0,729.0) .. (1815.0,377.0) .. controls (2160.0,150.0) and (2529.0,58.0) ..  (2966.0,89.0)
      .. controls (3527.0,129.0) and (4058.0,456.0) .. (4348.0,941.0) .. controls (4554.0,1284.0) and (4641.0,1644.0) ..
      (4610.0,2019.0) .. controls (4583.0,2348.0) and (4488.0,2620.0) .. (4302.0,2900.0) ..  controls (4208.0,3042.0) and
      (3994.0,3261.0) ..  (3850.0,3362.0) .. controls (3622.0,3523.0) and (3323.0,3643.0) .. (3089.0,3669.0) .. controls
      (2957.0,3683.0) and (2701.0,3689.0) .. (2600.0,3680.0) -- cycle(2700.0,3585.0) .. controls (2700.0,3582.0) and
      (2689.0,3557.0) .. (2675.0,3530.0) .. controls (2631.0,3443.0) and (2573.0,3287.0) .. (2536.0,3155.0) ..  controls
      (2515.0,3084.0) and (2497.0,3017.0) ..  (2494.0,3008.0) .. controls (2491.0,2997.0) and (2470.0,2988.0) ..
      (2432.0,2980.0) .. controls (2401.0,2974.0) and (2306.0,2951.0) .. (2221.0,2929.0) ..  controls (2137.0,2907.0) and
      (2066.0,2891.0) ..  (2063.0,2894.0) .. controls (2050.0,2907.0) and (2219.0,3190.0) .. (2337.0,3351.0) .. controls
      (2471.0,3535.0) and (2496.0,3560.0) .. (2560.0,3575.0) ..  controls (2616.0,3589.0) and (2700.0,3594.0) ..
      (2700.0,3585.0) -- cycle(3087.0,3569.0) .. controls (3125.0,3557.0) and (3366.0,3312.0) .. (3436.0,3214.0) ..
      controls (3523.0,3092.0) and (3631.0,2905.0) ..  (3617.0,2902.0) .. controls (3609.0,2900.0) and (3563.0,2911.0) ..
      (3514.0,2925.0) .. controls (3465.0,2939.0) and (3367.0,2962.0) .. (3295.0,2976.0) ..  controls (3224.0,2990.0) and
      (3155.0,3003.0) ..  (3143.0,3005.0) .. controls (3126.0,3009.0) and (3118.0,3023.0) .. (3106.0,3068.0) .. controls
      (3063.0,3220.0) and (3013.0,3365.0) .. (2969.0,3462.0) ..  controls (2942.0,3521.0) and (2920.0,3575.0) ..
      (2920.0,3581.0) .. controls (2920.0,3594.0) and (3033.0,3586.0) .. (3087.0,3569.0) -- cycle(2822.0,3533.0) ..
      controls (2861.0,3489.0) and (2930.0,3318.0) ..  (2979.0,3145.0) .. controls (2996.0,3084.0) and (3010.0,3032.0) ..
      (3010.0,3029.0) .. controls (3010.0,3025.0) and (2926.0,3020.0) .. (2823.0,3017.0) ..  controls (2719.0,3014.0) and
      (2628.0,3010.0) ..  (2620.0,3009.0) .. controls (2596.0,3003.0) and (2607.0,3060.0) .. (2661.0,3224.0) .. controls
      (2710.0,3372.0) and (2786.0,3550.0) .. (2800.0,3550.0) ..  controls (2804.0,3550.0) and (2814.0,3542.0) ..
      (2822.0,3533.0) -- cycle(2330.0,3517.0) .. controls (2330.0,3515.0) and (2305.0,3480.0) .. (2274.0,3439.0) ..
      controls (2193.0,3332.0) and (2069.0,3128.0) ..  (1984.0,2966.0) -- (1911.0,2824.0) -- (1828.0,2785.0) ..  controls
      (1632.0,2691.0) and (1460.0,2588.0) ..  (1271.0,2451.0) .. controls (1225.0,2417.0) and (1184.0,2390.0) ..
      (1179.0,2390.0) .. controls (1148.0,2390.0) and (1327.0,2755.0) .. (1416.0,2875.0) ..  controls (1502.0,2990.0) and
      (1699.0,3186.0) ..  (1814.0,3272.0) .. controls (1863.0,3309.0) and (1953.0,3364.0) .. (2013.0,3396.0) .. controls
      (2143.0,3463.0) and (2330.0,3535.0) .. (2330.0,3517.0) -- cycle(3486.0,3451.0) .. controls (3632.0,3388.0) and
      (3739.0,3323.0) .. (3865.0,3223.0) .. controls (4099.0,3036.0) and (4283.0,2795.0) .. (4387.0,2540.0) ..  controls
      (4448.0,2390.0) and (4446.0,2384.0) ..  (4361.0,2458.0) .. controls (4222.0,2579.0) and (4022.0,2711.0) ..
      (3863.0,2788.0) -- (3770.0,2833.0) -- (3710.0,2953.0) .. controls (3618.0,3135.0) and (3516.0,3286.0) ..
      (3381.0,3439.0) .. controls (3319.0,3509.0) and (3317.0,3513.0) .. (3345.0,3506.0) ..  controls (3362.0,3502.0) and
      (3425.0,3477.0) ..  (3486.0,3451.0) -- cycle(3030.0,2904.0) .. controls (3050.0,2884.0) and (3129.0,2357.0) ..
      (3117.0,2326.0) ..  controls (3111.0,2312.0) and (3074.0,2310.0) ..  (2801.0,2310.0) -- (2490.0,2310.0) --
      (2495.0,2353.0) ..  controls (2515.0,2534.0) and (2525.0,2604.0) ..  (2546.0,2740.0) .. controls (2560.0,2825.0) and
      (2574.0,2898.0) .. (2578.0,2902.0) .. controls (2597.0,2921.0) and (3011.0,2923.0) .. (3030.0,2904.0) --
      cycle(3280.0,2880.0) .. controls (3401.0,2855.0) and (3597.0,2797.0) .. (3652.0,2769.0) .. controls (3680.0,2755.0)
      and (3696.0,2737.0) .. (3709.0,2707.0) ..  controls (3748.0,2615.0) and (3831.0,2247.0) ..  (3815.0,2232.0) ..
      controls (3812.0,2229.0) and (3718.0,2238.0) .. (3607.0,2253.0) .. controls (3496.0,2268.0) and (3367.0,2285.0) ..
      (3321.0,2289.0) ..  controls (3276.0,2294.0) and (3234.0,2302.0) ..  (3228.0,2308.0) .. controls (3223.0,2313.0) and
      (3208.0,2409.0) .. (3194.0,2521.0) .. controls (3172.0,2706.0) and (3160.0,2793.0) .. (3144.0,2873.0) ..  controls
      (3137.0,2907.0) and (3143.0,2907.0) ..  (3280.0,2880.0) -- cycle(2466.0,2853.0) .. controls (2452.0,2781.0) and
      (2438.0,2689.0) .. (2415.0,2506.0) ..  controls (2401.0,2396.0) and (2389.0,2305.0) ..  (2387.0,2304.0) .. controls
      (2385.0,2302.0) and (2325.0,2293.0) .. (2254.0,2285.0) .. controls (2183.0,2277.0) and (2060.0,2261.0) ..
      (1982.0,2249.0) ..  controls (1903.0,2238.0) and (1836.0,2231.0) ..  (1832.0,2234.0) .. controls (1820.0,2247.0) and
      (1940.0,2640.0) .. (1980.0,2721.0) .. controls (1998.0,2754.0) and (2005.0,2758.0) .. (2132.0,2798.0) ..  controls
      (2298.0,2850.0) and (2407.0,2879.0) ..  (2443.0,2879.0) .. controls (2469.0,2880.0) and (2471.0,2877.0) ..
      (2466.0,2853.0) -- cycle(3967.0,2618.0) .. controls (4155.0,2506.0) and (4460.0,2258.0) ..  (4485.0,2195.0) ..
      controls (4492.0,2179.0) and (4501.0,2140.0) .. (4504.0,2110.0) .. controls (4508.0,2080.0) and (4513.0,2043.0) ..
      (4516.0,2028.0) ..  controls (4523.0,1990.0) and (4506.0,1992.0) ..  (4421.0,2034.0) .. controls (4340.0,2075.0) and
      (4191.0,2128.0) .. (4051.0,2166.0) .. controls (3996.0,2181.0) and (3944.0,2198.0) .. (3936.0,2204.0) ..  controls
      (3927.0,2211.0) and (3915.0,2259.0) ..  (3906.0,2325.0) .. controls (3897.0,2386.0) and (3876.0,2488.0) ..
      (3860.0,2554.0) .. controls (3843.0,2619.0) and (3830.0,2677.0) .. (3830.0,2682.0) ..  controls (3830.0,2697.0) and
      (3852.0,2686.0) ..  (3967.0,2618.0) -- cycle(1846.0,2663.0) .. controls (1835.0,2635.0) and (1772.0,2421.0) ..
      (1743.0,2310.0) -- (1714.0,2205.0) -- (1605.0,2177.0) .. controls (1445.0,2136.0) and (1329.0,2095.0) ..
      (1211.0,2039.0) ..  controls (1154.0,2012.0) and (1105.0,1990.0) ..  (1102.0,1990.0) .. controls (1096.0,1990.0) and
      (1109.0,2106.0) .. (1122.0,2158.0) .. controls (1134.0,2208.0) and (1185.0,2257.0) .. (1355.0,2385.0) ..  controls
      (1486.0,2483.0) and (1618.0,2568.0) ..  (1744.0,2634.0) .. controls (1842.0,2684.0) and (1855.0,2688.0) ..
      (1846.0,2663.0) -- cycle(3130.0,2203.0) .. controls (3133.0,2200.0) and (3135.0,2059.0) ..  (3134.0,1888.0) ..
      controls (3133.0,1633.0) and (3131.0,1577.0) .. (3119.0,1569.0) .. controls (3111.0,1564.0) and (2967.0,1561.0) ..
      (2795.0,1563.0) -- (2485.0,1565.0) -- (2482.0,1874.0) .. controls (2481.0,2087.0) and (2483.0,2187.0) ..
      (2491.0,2196.0) ..  controls (2497.0,2204.0) and (2530.0,2211.0) ..  (2568.0,2213.0) .. controls (2651.0,2218.0) and
      (3123.0,2210.0) .. (3130.0,2203.0) -- cycle(2380.0,1884.0) -- (2380.0,1568.0) -- (2323.0,1574.0) .. controls
      (2224.0,1586.0) and (1928.0,1629.0) .. (1855.0,1643.0) -- (1785.0,1656.0) -- (1787.0,1805.0) .. controls
      (1790.0,2003.0) and (1799.0,2097.0) .. (1815.0,2114.0) ..  controls (1831.0,2130.0) and (2238.0,2195.0) ..
      (2343.0,2199.0) -- (2380.0,2200.0) -- (2380.0,1884.0) -- cycle(3436.0,2180.0) .. controls (3684.0,2146.0) and
      (3810.0,2124.0) .. (3823.0,2111.0) .. controls (3847.0,2087.0) and (3824.0,1691.0) .. (3797.0,1663.0) ..  controls
      (3781.0,1647.0) and (3686.0,1628.0) ..  (3468.0,1596.0) .. controls (3250.0,1564.0) and (3244.0,1564.0) ..
      (3236.0,1593.0) .. controls (3228.0,1623.0) and (3228.0,2185.0) .. (3237.0,2193.0) ..  controls (3247.0,2204.0) and
      (3276.0,2202.0) ..  (3436.0,2180.0) -- cycle(1697.0,2028.0) .. controls (1693.0,1993.0) and (1688.0,1918.0) ..
      (1685.0,1860.0) ..  controls (1676.0,1702.0) and (1673.0,1690.0) ..  (1646.0,1690.0) .. controls (1616.0,1690.0) and
      (1356.0,1773.0) .. (1280.0,1807.0) .. controls (1250.0,1820.0) and (1206.0,1842.0) .. (1182.0,1856.0) ..  controls
      (1145.0,1878.0) and (1141.0,1884.0) ..  (1152.0,1897.0) .. controls (1188.0,1941.0) and (1587.0,2086.0) ..
      (1679.0,2089.0) .. controls (1702.0,2090.0) and (1703.0,2089.0) .. (1697.0,2028.0) -- cycle(4133.0,2039.0) ..
      controls (4287.0,1992.0) and (4470.0,1909.0) .. (4470.0,1886.0) .. controls (4470.0,1855.0) and (4152.0,1728.0) ..
      (3971.0,1686.0) -- (3908.0,1671.0) -- (3914.0,1723.0) .. controls (3917.0,1752.0) and (3922.0,1846.0) ..
      (3926.0,1933.0) -- (3933.0,2092.0) -- (3967.0,2085.0) .. controls (3986.0,2082.0) and (4061.0,2061.0) ..
      (4133.0,2039.0) -- cycle(1222.0,1729.0) .. controls (1344.0,1674.0) and (1530.0,1609.0) .. (1622.0,1590.0) ..
      controls (1654.0,1584.0) and (1682.0,1575.0) .. (1684.0,1571.0) ..  controls (1687.0,1567.0) and (1698.0,1509.0) ..
      (1710.0,1442.0) .. controls (1721.0,1375.0) and (1744.0,1268.0) .. (1760.0,1204.0) .. controls (1776.0,1139.0) and
      (1788.0,1084.0) .. (1785.0,1082.0) ..  controls (1779.0,1076.0) and (1683.0,1131.0) ..  (1555.0,1215.0) .. controls
      (1440.0,1290.0) and (1352.0,1360.0) .. (1209.0,1490.0) -- (1124.0,1568.0) -- (1112.0,1646.0) .. controls
      (1100.0,1726.0) and (1097.0,1780.0) .. (1104.0,1780.0) .. controls (1106.0,1780.0) and (1159.0,1757.0) ..
      (1222.0,1729.0) -- cycle(4513.0,1773.0) .. controls (4521.0,1758.0) and (4498.0,1606.0) .. (4484.0,1578.0) ..
      controls (4448.0,1509.0) and (4099.0,1257.0) .. (3878.0,1139.0) ..  controls (3817.0,1107.0) and (3765.0,1081.0) ..
      (3764.0,1083.0) .. controls (3762.0,1084.0) and (3777.0,1135.0) .. (3796.0,1195.0) .. controls (3815.0,1256.0) and
      (3845.0,1362.0) .. (3862.0,1433.0) -- (3893.0,1560.0) -- (3979.0,1585.0) .. controls (4198.0,1650.0) and
      (4322.0,1693.0) .. (4405.0,1734.0) ..  controls (4502.0,1782.0) and (4507.0,1784.0) ..  (4513.0,1773.0) --
      cycle(2000.0,1520.0) .. controls (2069.0,1510.0) and (2180.0,1496.0) .. (2247.0,1490.0) ..  controls (2313.0,1483.0)
      and (2373.0,1474.0) ..  (2380.0,1470.0) .. controls (2387.0,1466.0) and (2398.0,1409.0) .. (2406.0,1339.0) ..
      controls (2414.0,1271.0) and (2431.0,1141.0) .. (2444.0,1050.0) ..  controls (2458.0,960.0) and (2466.0,882.0) ..
      (2464.0,878.0) .. controls (2453.0,861.0) and (2247.0,907.0) ..  (2049.0,972.0) -- (1922.0,1013.0) --
      (1885.0,1133.0) ..  controls (1853.0,1234.0) and (1824.0,1362.0) ..  (1796.0,1519.0) -- (1790.0,1553.0) --
      (1832.0,1546.0) ..  controls (1856.0,1542.0) and (1931.0,1530.0) ..  (2000.0,1520.0) -- cycle(3780.0,1523.0) ..
      controls (3780.0,1475.0) and (3685.0,1163.0) .. (3644.0,1074.0) ..  controls (3617.0,1017.0) and (3602.0,1008.0) ..
      (3465.0,966.0) .. controls (3356.0,932.0) and (3190.0,890.0) .. (3168.0,890.0) .. controls (3146.0,890.0) and
      (3146.0,886.0) .. (3165.0,1008.0) .. controls (3173.0,1061.0) and (3189.0,1186.0) .. (3200.0,1285.0) ..  controls
      (3212.0,1384.0) and (3226.0,1467.0) ..  (3231.0,1471.0) .. controls (3236.0,1474.0) and (3300.0,1482.0) ..
      (3373.0,1489.0) .. controls (3445.0,1496.0) and (3555.0,1510.0) .. (3615.0,1520.0) ..  controls (3764.0,1544.0) and
      (3780.0,1544.0) ..  (3780.0,1523.0) -- cycle(3120.0,1428.0) .. controls (3120.0,1375.0) and (3051.0,910.0) ..
      (3040.0,890.0) ..  controls (3025.0,863.0) and (2988.0,859.0) .. (2770.0,862.0) -- (2575.0,865.0) -- (2553.0,985.0)
      .. controls (2541.0,1050.0) and (2525.0,1163.0) .. (2516.0,1235.0) ..  controls (2507.0,1306.0) and (2497.0,1386.0)
      ..  (2494.0,1413.0) -- (2488.0,1460.0) -- (2804.0,1460.0) -- (3120.0,1460.0) -- (3120.0,1428.0) --
      cycle(4414.0,1293.0) .. controls (4400.0,1256.0) and (4363.0,1176.0) ..  (4334.0,1115.0) .. controls (4185.0,810.0)
      and (3887.0,514.0) .. (3570.0,355.0) .. controls (3483.0,311.0) and (3328.0,250.0) .. (3304.0,250.0) .. controls
      (3285.0,250.0) and (3286.0,251.0) .. (3406.0,427.0) ..  controls (3504.0,570.0) and (3573.0,686.0) .. (3646.0,832.0)
      -- (3701.0,942.0) -- (3786.0,982.0) .. controls (3968.0,1067.0) and (4105.0,1150.0) .. (4370.0,1336.0) ..  controls
      (4405.0,1361.0) and (4436.0,1377.0) ..  (4438.0,1371.0) .. controls (4440.0,1366.0) and (4429.0,1331.0) ..
      (4414.0,1293.0) -- cycle(1221.0,1344.0) .. controls (1259.0,1303.0) and (1467.0,1149.0) ..  (1560.0,1093.0) ..
      controls (1607.0,1065.0) and (1691.0,1019.0) .. (1748.0,991.0) .. controls (1843.0,943.0) and (1852.0,937.0) ..
      (1867.0,897.0) .. controls (1918.0,769.0) and (2043.0,568.0) .. (2171.0,411.0) ..  controls (2291.0,262.0) and
      (2293.0,260.0) .. (2280.0,260.0) .. controls (2260.0,260.0) and (2095.0,327.0) ..  (2005.0,373.0) .. controls
      (1696.0,528.0) and (1451.0,778.0) .. (1286.0,1108.0) .. controls (1239.0,1201.0) and (1180.0,1342.0) ..
      (1180.0,1360.0) .. controls (1180.0,1377.0) and (1196.0,1371.0) .. (1221.0,1344.0) -- cycle(2345.0,789.0) ..
      controls (2427.0,773.0) and (2495.0,758.0) .. (2496.0,757.0) .. controls (2497.0,756.0) and (2510.0,708.0) ..
      (2525.0,651.0) .. controls (2560.0,515.0) and (2600.0,404.0) .. (2655.0,284.0) ..  controls (2680.0,231.0) and
      (2700.0,185.0) .. (2700.0,183.0) .. controls (2700.0,176.0) and (2573.0,189.0) ..  (2528.0,201.0) .. controls
      (2473.0,215.0) and (2280.0,416.0) .. (2158.0,585.0) .. controls (2106.0,658.0) and (1990.0,850.0) .. (1990.0,865.0)
      .. controls (1990.0,873.0) and (2020.0,869.0) .. (2092.0,848.0) .. controls (2149.0,833.0) and (2262.0,806.0) ..
      (2345.0,789.0) -- cycle(3535.0,830.0) .. controls (3458.0,678.0) and (3311.0,453.0) .. (3188.0,298.0) .. controls
      (3104.0,193.0) and (3112.0,198.0) .. (2988.0,186.0) .. controls (2957.0,182.0) and (2929.0,184.0) .. (2926.0,189.0)
      ..  controls (2923.0,194.0) and (2940.0,240.0) .. (2964.0,291.0) .. controls (3012.0,393.0) and (3064.0,544.0) ..
      (3100.0,685.0) -- (3122.0,775.0) -- (3324.0,826.0) ..  controls (3434.0,854.0) and (3533.0,878.0) .. (3543.0,879.0)
      .. controls (3558.0,880.0) and (3558.0,875.0) ..  (3535.0,830.0) -- cycle(3010.0,744.0) .. controls (3010.0,694.0)
      and (2911.0,400.0) .. (2861.0,303.0) ..  controls (2806.0,194.0) and (2809.0,194.0) .. (2757.0,299.0) .. controls
      (2709.0,393.0) and (2610.0,682.0) ..  (2610.0,725.0) .. controls (2610.0,749.0) and (2612.0,749.0) .. (2718.0,753.0)
      .. controls (3005.0,761.0) and (3010.0,761.0) .. (3010.0,744.0) -- cycle;
    \path[fill] (12370.0,3259.0) .. controls (12246.0,3227.0) and
      (12175.0,3186.0) .. (12084.0,3096.0) .. controls (12019.0,3031.0) and (11995.0,2998.0) .. (11962.0,2930.0) ..
      controls (11901.0,2801.0) and (11885.0,2728.0) ..  (11885.0,2570.0) .. controls (11885.0,2459.0) and
      (11889.0,2421.0) .. (11908.0,2356.0) .. controls (12003.0,2027.0) and (12256.0,1853.0) .. (12610.0,1873.0) ..
      controls (12888.0,1890.0) and (13043.0,1993.0) ..  (13129.0,2219.0) .. controls (13139.0,2247.0) and
      (13145.0,2272.0) .. (13141.0,2274.0) .. controls (13131.0,2281.0) and (12917.0,2320.0) .. (12892.0,2320.0) ..
      controls (12876.0,2320.0) and (12864.0,2310.0) ..  (12852.0,2288.0) .. controls (12843.0,2270.0) and
      (12810.0,2230.0) .. (12780.0,2199.0) .. controls (12714.0,2133.0) and (12675.0,2120.0) .. (12546.0,2120.0) ..
      controls (12429.0,2120.0) and (12363.0,2145.0) ..  (12289.0,2219.0) .. controls (12208.0,2301.0) and
      (12189.0,2357.0) .. (12182.0,2534.0) .. controls (12176.0,2697.0) and (12187.0,2755.0) .. (12238.0,2853.0) ..
      controls (12279.0,2933.0) and (12332.0,2982.0) ..  (12409.0,3010.0) .. controls (12531.0,3056.0) and
      (12654.0,3046.0) .. (12790.0,2978.0) -- (12875.0,2935.0) -- (12878.0,2853.0) .. controls (12880.0,2779.0) and
      (12879.0,2770.0) .. (12863.0,2769.0) .. controls (12853.0,2768.0) and (12782.0,2765.0) .. (12705.0,2761.0) --
      (12565.0,2755.0) -- (12562.0,2643.0) -- (12559.0,2530.0) -- (12860.0,2530.0) -- (13160.0,2530.0) -- (13160.0,2805.0)
      -- (13160.0,3080.0) -- (13118.0,3111.0) .. controls (13026.0,3178.0) and (12872.0,3243.0) .. (12752.0,3266.0) ..
      controls (12645.0,3286.0) and (12462.0,3283.0) ..  (12370.0,3259.0) -- cycle;
    \path[fill] (14273.0,3263.0) .. controls (14217.0,3244.0) and
      (14137.0,3171.0) .. (14110.0,3114.0) .. controls (14092.0,3079.0) and (14088.0,3053.0) .. (14089.0,2989.0) ..
      controls (14090.0,2893.0) and (14107.0,2850.0) ..  (14162.0,2793.0) .. controls (14216.0,2738.0) and
      (14268.0,2717.0) .. (14468.0,2670.0) .. controls (14691.0,2618.0) and (14690.0,2619.0) .. (14690.0,2576.0) ..
      controls (14690.0,2492.0) and (14645.0,2460.0) ..  (14528.0,2460.0) .. controls (14443.0,2460.0) and
      (14401.0,2480.0) .. (14369.0,2535.0) .. controls (14352.0,2563.0) and (14342.0,2570.0) .. (14317.0,2570.0) ..
      controls (14283.0,2570.0) and (14123.0,2537.0) ..  (14115.0,2528.0) .. controls (14106.0,2519.0) and
      (14138.0,2441.0) .. (14169.0,2397.0) .. controls (14238.0,2295.0) and (14322.0,2259.0) .. (14504.0,2252.0) ..
      controls (14755.0,2242.0) and (14877.0,2294.0) ..  (14936.0,2435.0) .. controls (14949.0,2467.0) and
      (14953.0,2530.0) .. (14957.0,2789.0) .. controls (14962.0,3081.0) and (14964.0,3111.0) .. (14985.0,3178.0) ..
      controls (14998.0,3217.0) and (15005.0,3252.0) ..  (15001.0,3254.0) .. controls (14998.0,3256.0) and
      (14942.0,3261.0) .. (14877.0,3265.0) -- (14760.0,3272.0) -- (14739.0,3223.0) .. controls (14727.0,3197.0) and
      (14716.0,3173.0) .. (14714.0,3171.0) .. controls (14712.0,3169.0) and (14687.0,3183.0) .. (14658.0,3203.0) ..
      controls (14580.0,3256.0) and (14497.0,3280.0) ..  (14398.0,3279.0) .. controls (14352.0,3279.0) and
      (14296.0,3272.0) .. (14273.0,3263.0) -- cycle(14590.0,3062.0) .. controls (14662.0,3025.0) and (14684.0,2982.0) ..
      (14688.0,2873.0) -- (14692.0,2791.0) -- (14561.0,2825.0) .. controls (14489.0,2844.0) and (14416.0,2867.0) ..
      (14400.0,2877.0) .. controls (14356.0,2903.0) and (14343.0,2950.0) .. (14365.0,3007.0) ..  controls (14398.0,3092.0)
      and (14490.0,3115.0) ..  (14590.0,3062.0) -- cycle;
    \path[fill] (6463.0,3263.0) -- (6430.0,3259.0) --
      (6430.0,2574.0) -- (6430.0,1890.0) -- (6558.0,1890.0) ..  controls (6679.0,1890.0) and (6688.0,1891.0) ..
      (6707.0,1913.0) .. controls (6718.0,1925.0) and (6807.0,2066.0) .. (6905.0,2225.0) .. controls (7003.0,2385.0) and
      (7119.0,2574.0) .. (7164.0,2645.0) -- (7245.0,2775.0) -- (7251.0,2655.0) .. controls (7255.0,2589.0) and
      (7258.0,2390.0) .. (7259.0,2213.0) -- (7260.0,1890.0) -- (7390.0,1890.0) -- (7520.0,1890.0) -- (7518.0,2578.0) --
      (7515.0,3265.0) -- (7376.0,3265.0) -- (7236.0,3265.0) -- (6971.0,2836.0) -- (6705.0,2408.0) -- (6699.0,2581.0) ..
      controls (6695.0,2677.0) and (6692.0,2869.0) .. (6691.0,3008.0) -- (6690.0,3260.0) -- (6628.0,3260.0) .. controls
      (6593.0,3260.0) and (6549.0,3262.0) .. (6530.0,3264.0) .. controls (6511.0,3266.0) and (6480.0,3266.0) ..
      (6463.0,3263.0) -- cycle;
    \path[fill] (7698.0,3263.0) .. controls (7682.0,3261.0) and
      (7670.0,3256.0) .. (7670.0,3252.0) .. controls (7670.0,3241.0) and (7811.0,2874.0) .. (8010.0,2363.0) --
      (8194.0,1890.0) -- (8341.0,1890.0) -- (8488.0,1890.0) -- (8640.0,2268.0) .. controls (8913.0,2944.0) and
      (9033.0,3251.0) .. (9025.0,3258.0) .. controls (9022.0,3262.0) and (8956.0,3265.0) .. (8879.0,3265.0) ..  controls
      (8766.0,3265.0) and (8737.0,3262.0) ..  (8730.0,3250.0) .. controls (8725.0,3242.0) and (8697.0,3173.0) ..
      (8668.0,3098.0) -- (8616.0,2960.0) -- (8349.0,2960.0) .. controls (8139.0,2960.0) and (8080.0,2963.0) ..
      (8071.0,2973.0) .. controls (8065.0,2981.0) and (8040.0,3042.0) .. (8016.0,3110.0) ..  controls (7991.0,3177.0) and
      (7964.0,3240.0) ..  (7955.0,3249.0) .. controls (7943.0,3261.0) and (7916.0,3265.0) .. (7832.0,3266.0) .. controls
      (7773.0,3267.0) and (7713.0,3266.0) .. (7698.0,3263.0) -- cycle(8500.0,2710.0) .. controls (8512.0,2703.0) and
      (8511.0,2692.0) .. (8491.0,2633.0) .. controls (8453.0,2525.0) and (8350.0,2266.0) .. (8341.0,2257.0) ..  controls
      (8332.0,2248.0) and (8304.0,2318.0) ..  (8218.0,2558.0) .. controls (8175.0,2678.0) and (8169.0,2703.0) ..
      (8181.0,2711.0) .. controls (8199.0,2723.0) and (8481.0,2722.0) .. (8500.0,2710.0) -- cycle;
    \path[fill] (9308.0,3263.0) .. controls (9273.0,3259.0) and
      (9270.0,3256.0) .. (9256.0,3207.0) .. controls (9242.0,3158.0) and (9077.0,2477.0) .. (9010.0,2190.0) ..  controls
      (8992.0,2116.0) and (8970.0,2022.0) ..  (8960.0,1981.0) .. controls (8949.0,1940.0) and (8943.0,1903.0) ..
      (8946.0,1898.0) .. controls (8953.0,1887.0) and (9218.0,1888.0) .. (9225.0,1899.0) ..  controls (9228.0,1905.0) and
      (9274.0,2104.0) ..  (9326.0,2342.0) .. controls (9379.0,2580.0) and (9425.0,2778.0) .. (9429.0,2783.0) .. controls
      (9433.0,2787.0) and (9489.0,2594.0) .. (9554.0,2353.0) ..  controls (9618.0,2112.0) and (9676.0,1910.0) ..
      (9682.0,1903.0) .. controls (9694.0,1888.0) and (9976.0,1884.0) .. (9999.0,1899.0) .. controls (10007.0,1904.0) and
      (10055.0,2076.0) .. (10115.0,2311.0) ..  controls (10240.0,2802.0) and (10240.0,2803.0) ..  (10246.0,2797.0) ..
      controls (10253.0,2790.0) and (10450.0,1919.0) .. (10450.0,1894.0) .. controls (10450.0,1887.0) and (10719.0,1890.0)
      .. (10723.0,1898.0) ..  controls (10733.0,1914.0) and (10423.0,3213.0) ..  (10400.0,3249.0) .. controls
      (10388.0,3270.0) and (10112.0,3279.0) .. (10106.0,3259.0) .. controls (10103.0,3251.0) and (10061.0,3092.0) ..
      (10011.0,2905.0) ..  controls (9871.0,2379.0) and (9846.0,2290.0) ..  (9840.0,2290.0) .. controls (9831.0,2290.0)
      and (9826.0,2308.0) .. (9690.0,2812.0) .. controls (9625.0,3054.0) and (9569.0,3255.0) .. (9565.0,3258.0) ..
      controls (9557.0,3266.0) and (9362.0,3270.0) ..  (9308.0,3263.0) -- cycle;
    \path[fill] (10860.0,2580.0) -- (10860.0,1890.0) --
      (11000.0,1890.0) -- (11140.0,1890.0) -- (11140.0,2580.0) -- (11140.0,3270.0) -- (11000.0,3270.0) -- (10860.0,3270.0)
      -- (10860.0,2580.0) -- cycle;
    \path[fill] (13429.0,3263.0) .. controls (13409.0,3260.0) and
      (13401.0,3252.0) .. (13396.0,3228.0) .. controls (13393.0,3211.0) and (13390.0,2989.0) .. (13390.0,2734.0) --
      (13390.0,2270.0) -- (13520.0,2270.0) -- (13650.0,2270.0) -- (13650.0,2320.0) .. controls (13650.0,2348.0) and
      (13653.0,2370.0) .. (13657.0,2370.0) .. controls (13660.0,2370.0) and (13678.0,2352.0) .. (13697.0,2331.0) ..
      controls (13742.0,2278.0) and (13802.0,2250.0) ..  (13872.0,2250.0) .. controls (13932.0,2250.0) and
      (14029.0,2277.0) .. (14036.0,2295.0) .. controls (14040.0,2304.0) and (14009.0,2403.0) .. (13970.0,2506.0) --
      (13961.0,2529.0) -- (13918.0,2510.0) .. controls (13860.0,2483.0) and (13801.0,2484.0) .. (13759.0,2513.0) ..
      controls (13688.0,2560.0) and (13674.0,2636.0) ..  (13664.0,3015.0) -- (13657.0,3270.0) -- (13556.0,3269.0) ..
      controls (13500.0,3268.0) and (13443.0,3265.0) ..  (13429.0,3263.0) -- cycle;
    \path[fill] (15100.0,3158.0) -- (15100.0,3055.0) --
      (15345.0,2775.0) -- (15591.0,2495.0) -- (15365.0,2492.0) -- (15140.0,2490.0) -- (15140.0,2380.0) -- (15140.0,2270.0)
      -- (15553.0,2272.0) -- (15965.0,2275.0) -- (15968.0,2362.0) -- (15971.0,2449.0) -- (15842.0,2597.0) .. controls
      (15771.0,2678.0) and (15658.0,2808.0) .. (15591.0,2885.0) -- (15468.0,3025.0) -- (15735.0,3028.0) .. controls
      (15973.0,3030.0) and (16001.0,3032.0) .. (15996.0,3046.0) ..  controls (15993.0,3055.0) and (15990.0,3106.0) ..
      (15990.0,3161.0) -- (15990.0,3260.0) -- (15545.0,3260.0) -- (15100.0,3260.0) -- (15100.0,3158.0) -- cycle;
  \end{scope}
  \begin{scope}[fill=tugred]
    \path[fill] (18.0,4665.0) .. controls (8.0,4655.0) and
      (8.0,3235.0) .. (17.0,2462.0) -- (23.0,1890.0) -- (470.0,1888.0) -- (917.0,1885.0) -- (929.0,2030.0) ..  controls
      (980.0,2666.0) and (1343.0,3229.0) ..  (1900.0,3537.0) .. controls (2113.0,3654.0) and (2419.0,3748.0) ..
      (2648.0,3766.0) -- (2740.0,3773.0) -- (2740.0,4189.0) .. controls (2740.0,4418.0) and (2743.0,4615.0) ..
      (2746.0,4626.0) .. controls (2750.0,4640.0) and (2746.0,4649.0) .. (2736.0,4653.0) ..  controls (2712.0,4663.0) and
      (26.0,4674.0) .. (18.0,4665.0) -- cycle;
    \path[fill] (15994.0,3155.0) .. controls (15994.0,3095.0) and
      (15995.0,3071.0) .. (15997.0,3103.0) .. controls (15999.0,3135.0) and (15999.0,3184.0) .. (15997.0,3213.0) ..
      controls (15995.0,3242.0) and (15994.0,3216.0) ..  (15994.0,3155.0) -- cycle;
  \end{scope}
  \begin{scope}[fill=kfuyellow]
    \path[fill] (3112.0,4660.0) .. controls (2921.0,4656.0) and
      (2878.0,4652.0) .. (2870.0,4640.0) .. controls (2864.0,4631.0) and (2865.0,4621.0) .. (2870.0,4616.0) ..  controls
      (2876.0,4610.0) and (2880.0,4441.0) ..  (2880.0,4188.0) .. controls (2880.0,3818.0) and (2882.0,3770.0) ..
      (2895.0,3770.0) .. controls (2947.0,3770.0) and (3121.0,3745.0) .. (3210.0,3725.0) ..  controls (3442.0,3673.0) and
      (3721.0,3550.0) ..  (3899.0,3423.0) .. controls (4008.0,3345.0) and (4186.0,3178.0) .. (4270.0,3075.0) .. controls
      (4516.0,2774.0) and (4671.0,2378.0) .. (4687.0,2010.0) -- (4693.0,1885.0) -- (5145.0,1888.0) -- (5597.0,1890.0) --
      (5605.0,3269.0) .. controls (5609.0,4028.0) and (5609.0,4653.0) .. (5606.0,4659.0) .. controls (5599.0,4670.0) and
      (3595.0,4671.0) .. (3112.0,4660.0) -- cycle;
  \end{scope}

  \end{tikzpicture}
}
%}}}

